Lifted Region-Based Belief Propagation

Due to the intractable nature of exact lifted inference, research has recently focused on the discovery of accurate and efficient approximate inference algorithms in Statistical Relational Models (SRMs), such as Lifted First-Order Belief Propagation. FOBP simulates propositional factor graph belief propagation without constructing the ground factor graph by identifying and lifting over redundant message computations. In this work, we propose a generalization of FOBP called Lifted Generalized Belief Propagation, in which both the region structure and the message structure can be lifted. This approach allows more of the inference to be performed intra-region (in the exact inference step of BP), thereby allowing simulation of propagation on a graph structure with larger region scopes and fewer edges, while still maintaining tractability. We demonstrate that the resulting algorithm converges in fewer iterations to more accurate results on a variety of SRMs.

==> fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=variablenode] (0) at (-6.5, 1.25) {$S(1)$};
		\node [style=clusternode] (1) at (-5, 2.75) {$R(10)T(10)$};
		\node [style=clusternode] (2) at (-6.5, 2.75) {$R(1)S(1)$};
		\node [style=label] (3) at (-5.75, 1.25) {. . .};
		\node [style=label] (4) at (-5.25, 2.25) {. . .};
		\node [style=label] (5) at (-5.75, 2.75) {. . .};
		\node [style=label] (6) at (-6.25, 2.25) {. . .};
		\node [style=variablenode] (7) at (-5, 1.25) {$T(10)$};
		\node [style=label] (8) at (-3, 1.25) {. . .};
		\node [style=label] (9) at (-3.25, 1.75) {. . .};
		\node [style=variablenode] (10) at (-3.5, 1.25) {$R(1)$};
		\node [style=variablenode] (11) at (-2.25, 1.25) {$R(10)$};
		\node [style=label] (12) at (-2.5, 1.75) {. . .};
		\node [style=liftedclusternode] (13) at (-3.5, 2.75) {$R(x)S(y)$};
		\node [style=liftedclusternode] (14) at (-2.25, 2.75) {$R(x)T(z)$};
		\node [style=liftedvariablenode] (15) at (-0.25, 1.25) {$R(x)$};
		\node [style=liftedclusternode] (16) at (0.5, 2.75) {$R(x)T(z)$};
		\node [style=liftedclusternode] (17) at (-1, 2.75) {$R(x)S(y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=regionedge] (2) to (0);
		\draw [style=regionedge] (1) to (7);
		\draw [style=regionedge] (0) to (5);
		\draw [style=regionedge] (0) to (6);
		\draw [style=regionedge] (7) to (4);
		\draw [style=pathedge] (13) to (10);
		\draw [style=pathedge] (13) to (11);
		\draw [style=pathedge] (14) to (11);
		\draw [style=pathedge] (14) to (10);
		\draw [style=regionedge] (13) to (9);
		\draw [style=regionedge] (14) to (12);
		\draw [style=pathedge] (17) to (15);
		\draw [style=pathedge] (16) to (15);
		\draw [style=regionedge] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figExTree1.tikz <==
\begin{tikzpicture}[xscale=1.0, yscale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ornode] (0) at (-9.5, 2.75) {};
		\node [style=label] (1) at (-8.75, 2.75) {$R(C)$};
		\node [style=label] (2) at (-9, 2.25) {$[y]$};
		\node [style=ornode] (3) at (-9.5, 1.5) {};
		\node [style=label] (4) at (-8.75, 1.5) {$S(D)$};
		\node [style=label] (5) at (-5, 2.25) {$[]$};
		\node [style=label] (6) at (-4.75, 1.5) {$S(C)$};
		\node [style=ornode] (7) at (-5.25, 2.75) {};
		\node [style=ornode] (8) at (-5.25, 1.5) {};
		\node [style=label] (9) at (-4.75, 2.75) {$R(C)$};
		\node [style=label] (10) at (-5.75, 1.75) {$S$};
		\node [style=gandnode] (11) at (-7.5, 1.25) {};
		\node [style=gandnode] (12) at (-7, 1.25) {};
		\node [style=label] (13) at (-6, 2) {2};
		\node [style=label] (14) at (-7.75, 1.75) {$S$};
		\node [style=label] (15) at (-6.75, 2.75) {$R$};
		\node [style=ornode] (16) at (-6.25, 1.75) {};
		\node [style=gandnode] (17) at (-8.25, 2.25) {};
		\node [style=gandnode] (18) at (-7.25, 2.25) {};
		\node [style=gandnode] (19) at (-8, 1.25) {};
		\node [style=label] (20) at (-8, 2) {2};
		\node [style=label] (21) at (-6.75, 1.75) {$S$};
		\node [style=ornode] (22) at (-7.25, 2.75) {};
		\node [style=gandnode] (23) at (-7.25, 3.25) {};
		\node [style=gandnode] (24) at (-8.5, 1.25) {};
		\node [style=gandnode] (25) at (-6, 1.25) {};
		\node [style=ornode] (26) at (-7.25, 1.75) {};
		\node [style=gandnode] (27) at (-6.25, 2.25) {};
		\node [style=ornode] (28) at (-8.25, 1.75) {};
		\node [style=label] (29) at (-7, 2) {2};
		\node [style=gandnode] (30) at (-6.5, 1.25) {};
		\node [style=label] (31) at (-1.5, 1.75) {$S$};
		\node [style=gandnode] (32) at (-3, 2.25) {};
		\node [style=ornode] (33) at (-2, 1.75) {};
		\node [style=ornode] (34) at (-3, 2.75) {};
		\node [style=gandnode] (35) at (-2, 2.25) {};
		\node [style=gandnode] (36) at (-2.25, 1.25) {};
		\node [style=label] (37) at (-2.5, 1.75) {$S$};
		\node [style=label] (38) at (-2.5, 2.75) {$R$};
		\node [style=gandnode] (39) at (-4, 2.25) {};
		\node [style=ornode] (40) at (-4, 1.75) {};
		\node [style=label] (41) at (-3.5, 1.75) {$S$};
		\node [style=gandnode] (42) at (-2, 1.25) {};
		\node [style=gandnode] (43) at (-3, 3.25) {};
		\node [style=ornode] (44) at (-3, 1.75) {};
		\node [style=gandnode] (45) at (-1.75, 1.25) {};
		\node [style=gandnode] (46) at (-3.25, 1.25) {};
		\node [style=gandnode] (47) at (-3, 1.25) {};
		\node [style=gandnode] (48) at (-2.75, 1.25) {};
		\node [style=gandnode] (49) at (-4.25, 1.25) {};
		\node [style=gandnode] (50) at (-4, 1.25) {};
		\node [style=gandnode] (51) at (-3.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=regionedge] (0) to (3);
		\draw [style=regionedge] (7) to (8);
		\draw [style=regionedge] (23) to (22);
		\draw [style=regionedge] (18) to (26);
		\draw [style=regionedge] (26) to (11);
		\draw [style=regionedge, in=90, out=270] (22) to (18);
		\draw [style=regionedge, in=124, out=-56] (26) to (12);
		\draw [style=regionedge] (27) to (16);
		\draw [style=regionedge] (16) to (30);
		\draw [style=regionedge] (16) to (25);
		\draw [style=regionedge] (17) to (28);
		\draw [style=regionedge] (28) to (24);
		\draw [style=regionedge] (28) to (19);
		\draw [style=regionedge] (22) to (17);
		\draw [style=regionedge] (22) to (27);
		\draw [style=regionedge] (43) to (34);
		\draw [style=regionedge] (32) to (44);
		\draw [style=regionedge, in=90, out=270] (34) to (32);
		\draw [style=regionedge] (35) to (33);
		\draw [style=regionedge] (33) to (36);
		\draw [style=regionedge] (33) to (42);
		\draw [style=regionedge] (39) to (40);
		\draw [style=regionedge] (34) to (39);
		\draw [style=regionedge] (34) to (35);
		\draw [style=regionedge] (33) to (45);
		\draw [style=regionedge] (40) to (49);
		\draw [style=regionedge] (50) to (40);
		\draw [style=regionedge] (40) to (51);
		\draw [style=regionedge] (44) to (46);
		\draw [style=regionedge] (47) to (44);
		\draw [style=regionedge] (44) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figRST.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=liftedclusternode] (0) at (-11.5, 6.25) {$R(x),S(y)$};
		\node [style=liftedclusternode] (1) at (-5.75, 6.25) {$R(x),T(z)$};
		\node [style=liftedclusternode] (2) at (-8.5, 6.25) {$S(y),T(z)$};
		\node [style=label] (3) at (-10, 6) {$S$(D)};
		\node [style=ornode] (4) at (-10.5, 6.5) {};
		\node [style=label] (5) at (-10.25, 6.25) {$[y]$};
		\node [style=ornode] (6) at (-10.5, 6) {};
		\node [style=label] (7) at (-10, 6.5) {$R$(C)};
		\node [style=label] (8) at (-4.5, 6.25) {$[z]$};
		\node [style=ornode] (9) at (-4.75, 6.5) {};
		\node [style=label] (10) at (-4.25, 6) {$T$(D)};
		\node [style=ornode] (11) at (-4.75, 6) {};
		\node [style=label] (12) at (-4.25, 6.5) {$R$(C)};
		\node [style=label] (13) at (-7, 6.5) {$S$(C)};
		\node [style=label] (14) at (-7, 6) {$T$(D)};
		\node [style=ornode] (15) at (-7.5, 6.5) {};
		\node [style=ornode] (16) at (-7.5, 6) {};
		\node [style=label] (17) at (-7.25, 6.25) {$[z]$};
		\node [style=ornode] (18) at (-9, 5.5) {};
		\node [style=label] (19) at (-8.5, 5.5) {$R$(C)};
		\node [style=liftedclusternode] (20) at (-9.75, 5.5) {$R(x)$};
		\node [style=ornode] (21) at (-4.75, 5.5) {};
		\node [style=liftedclusternode] (22) at (-5.5, 5.5) {$T(z)$};
		\node [style=label] (23) at (-4.25, 5.5) {$T$(G)};
		\node [style=liftedclusternode] (24) at (-11.5, 5.5) {$S(y)$};
		\node [style=ornode] (25) at (-11, 5.5) {};
		\node [style=label] (26) at (-10.5, 5.5) {$S$(G)};
		\node [style=ornode] (27) at (-7, 5.5) {};
		\node [style=label] (28) at (-6.5, 5.5) {$S$(C)};
		\node [style=liftedclusternode] (29) at (-7.75, 5.5) {$S(y)$};
		\node [style=ornode] (30) at (-9, 5) {};
		\node [style=liftedclusternode] (31) at (-9.75, 5) {$S(y)$};
		\node [style=label] (32) at (-8.5, 5) {$S$(G)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=regionedge] (4) to (6);
		\draw [style=regionedge] (9) to (11);
		\draw [style=regionedge] (15) to (16);
		\draw [style=regionedge] (0) to (20);
		\draw [style=regionedge] (1) to (20);
		\draw [style=regionedge] (0) to (24);
		\draw [style=regionedge] (2) to (29);
		\draw [style=regionedge] (2) to (22);
		\draw [style=regionedge] (1) to (22);
		\draw [style=regionedge] (29) to (31);
		\draw [style=regionedge] (24) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figRSTground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=liftedclusternode] (0) at (-7.75, 2.5) {$S(1),S(2),T(1),T(2)$};
		\node [style=liftedclusternode] (1) at (-7, 1.75) {$S(1),S(2)$};
		\node [style=liftedclusternode] (2) at (-8.75, 1.75) {$R(1),R(2)$};
		\node [style=liftedclusternode] (3) at (-5, 2.5) {$R(1),R(2),T(1),T(2)$};
		\node [style=liftedclusternode] (4) at (-11.25, 1.75) {$S(1)$};
		\node [style=liftedclusternode] (5) at (-10.5, 2.5) {$R(1),R(2),S(1),S(2)$};
		\node [style=liftedclusternode] (6) at (-9, 1) {$S(1)$};
		\node [style=liftedclusternode] (7) at (-5, 1.75) {$T(1)$};
		\node [style=liftedclusternode] (8) at (-10.25, 1.75) {$S(2)$};
		\node [style=liftedclusternode] (9) at (-7.75, 1) {$S(2)$};
		\node [style=liftedclusternode] (10) at (-4, 1.75) {$T(2)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=regionedge] (5) to (2);
		\draw [style=regionedge] (3) to (2);
		\draw [style=regionedge] (5) to (4);
		\draw [style=regionedge] (0) to (1);
		\draw [style=regionedge] (0) to (7);
		\draw [style=regionedge] (3) to (7);
		\draw [style=regionedge] (1) to (6);
		\draw [style=regionedge] (4) to (6);
		\draw [style=regionedge] (8) to (9);
		\draw [style=regionedge] (9) to (1);
		\draw [style=regionedge] (0) to (10);
		\draw [style=regionedge] (10) to (3);
		\draw [style=regionedge] (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
